Grid method for divergence of averages

In this paper, we will introduce the `grid method' to prove that the extreme case of oscillation occurs for the averages obtained by sampling a flow along the sequence of times of the form $\{n^\alpha: n\in \mathbb{N}\}$, where $\alpha$ is a positive non-integer rational number. Such behavior of a sequence is known as the `strong sweeping out property'. By using the same method, we will give an example of a general class of sequences which satisfy the `strong sweeping out' property. This class of sequences may be useful to solve the longstanding open problem: for a given irrational $\alpha$, whether the sequence $(n^\alpha)$ is `pointwise bad' for $L^p$ or not. In the process of proving these results, we will prove a continuous version of the Conze principle.

==> pic_grid.tex <==
\begin{tikzpicture}[scale=.75]
		
  \tkzDefPoints{0/0/O, 10/10/M}
  
  \tkzDefPoints{0/2/f2, 0/4/f4, 0/6/f6, 0/7/f7, 0/8/f8, 0/10/f10,
    2/0/h2, 4/0/h4, 5/0/h5, 6/0/h6, 8/0/h8, 10/0/h10}

  % help drawing purple rectangles
  \tkzDefPoints{4/10/p4, 5/10/p5, 10/7/p7, 10/8/p8}
  % help drawing green rectangles
  \tkzDefPoints{10/2/g102, 2/10/g210}
  % center of arrow end points
  \tkzDefPoints{1.5/1.5/es, 6.5/3.5/bs}
  % arrow starting points
  \tkzDefPoints{-1/-1/ee, 11.5/3.5/be}

  % label points  on axis
  \tkzLabelPoint[left](O){$0$}
  \tkzLabelPoint[left](f2){$\frac2{10}$}
  \tkzLabelPoint[left](f4){$\frac4{10}$}
  \tkzLabelPoint[left](f6){$\frac6{10}$}
  \tkzLabelPoint[left](f7){$\frac7{10}$}
  \tkzLabelPoint[left](f8){$\frac8{10}$}

  \tkzLabelPoint[below](h2){$\frac2{10}$}
  \tkzLabelPoint[below](h4){$\frac4{10}$}
  \tkzLabelPoint[below](h5){$\frac5{10}$}
  \tkzLabelPoint[below](h6){$\frac6{10}$}
  \tkzLabelPoint[below](h8){$\frac8{10}$}

  % green rectangles
  \tkzDrawPolygon[fill=orange!80](O,h10,g102,f2)
  \tkzDrawPolygon[fill=orange!80](O,f10,g210,h2)
  %Violet rectangles
  \tkzDrawPolygon[fill=blue!60](h4,h5,p5,p4)
  \tkzDrawPolygon[fill=blue!60](f7,f8,p8,p7)
  \draw (O) grid (M);

  % draw arrows
  \tkzDrawSegments[->](es,ee bs,be)
  % label ends of arrows
  \tkzLabelPoint[below](ee){bad set $E$}
  \tkzLabelPoint[right](be){$(x_1,x_2)\in B_{6,3}$}
  % draw start of b arrow
  \tkzDrawPoint[red](bs)
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "grid_method"
%%% End:

